An application-oriented scheduler

We consider a multi-agent system where agents compete for the access to the radio resource. By combining some application-level parameters, such as the resilience, with a knowledge of the radio environment, we propose a new way of modeling the scheduling problem as an optimization problem. We design accordingly a low-complexity solver. The performance are compared with state-of-the-art schedulers via simulations. The numerical results show that this application-oriented scheduler performs better than standard schedulers. As a result, it offers more space for the selection of the application-level parameters to reach any arbitrary performance.

==> figures/Allocation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=1,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={{$\text{S}_{\text{1}}$},{$\text{S}_{\text{2}}$},{$\text{S}_{\text{3}}$},{$\text{S}_{\text{4}}$},{$\text{S}_{\text{5}}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time slot 23},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
10000	1\\
};
\addlegendentry{data1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	2\\
10000	2\\
};
\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	3\\
10000	3\\
};
\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	4\\
10000	4\\
};
\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
10000	5\\
};
\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	6\\
10000	6\\
};
\addlegendentry{data6}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	1.25\\
2	1.25\\
2	1.75\\
1	1.75\\
}--cycle;
\addlegendentry{data7}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
2	1.25\\
3	1.25\\
3	1.75\\
2	1.75\\
}--cycle;
\addlegendentry{data8}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
3	1.25\\
4	1.25\\
4	1.75\\
3	1.75\\
}--cycle;
\addlegendentry{data9}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
4	1.25\\
5	1.25\\
5	1.75\\
4	1.75\\
}--cycle;
\addlegendentry{data10}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
6	1.25\\
7	1.25\\
7	1.75\\
6	1.75\\
}--cycle;
\addlegendentry{data11}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
7	1.25\\
8	1.25\\
8	1.75\\
7	1.75\\
}--cycle;
\addlegendentry{data12}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
8	1.25\\
9	1.25\\
9	1.75\\
8	1.75\\
}--cycle;
\addlegendentry{data13}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
9	1.25\\
10	1.25\\
10	1.75\\
9	1.75\\
}--cycle;
\addlegendentry{data14}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
11	1.25\\
12	1.25\\
12	1.75\\
11	1.75\\
}--cycle;
\addlegendentry{data15}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
12	1.25\\
13	1.25\\
13	1.75\\
12	1.75\\
}--cycle;
\addlegendentry{data16}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
13	1.25\\
14	1.25\\
14	1.75\\
13	1.75\\
}--cycle;
\addlegendentry{data17}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
14	1.25\\
15	1.25\\
15	1.75\\
14	1.75\\
}--cycle;
\addlegendentry{data18}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
16	1.25\\
17	1.25\\
17	1.75\\
16	1.75\\
}--cycle;
\addlegendentry{data19}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
17	1.25\\
18	1.25\\
18	1.75\\
17	1.75\\
}--cycle;
\addlegendentry{data20}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
18	1.25\\
19	1.25\\
19	1.75\\
18	1.75\\
}--cycle;
\addlegendentry{data21}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
19	1.25\\
20	1.25\\
20	1.75\\
19	1.75\\
}--cycle;
\addlegendentry{data22}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
21	1.25\\
22	1.25\\
22	1.75\\
21	1.75\\
}--cycle;
\addlegendentry{data23}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
22	1.25\\
23	1.25\\
23	1.75\\
22	1.75\\
}--cycle;
\addlegendentry{data24}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
23	1.25\\
24	1.25\\
24	1.75\\
23	1.75\\
}--cycle;
\addlegendentry{data25}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
24	1.25\\
25	1.25\\
25	1.75\\
24	1.75\\
}--cycle;
\addlegendentry{data26}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
26	1.25\\
27	1.25\\
27	1.75\\
26	1.75\\
}--cycle;
\addlegendentry{data27}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
27	1.25\\
28	1.25\\
28	1.75\\
27	1.75\\
}--cycle;
\addlegendentry{data28}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
28	1.25\\
29	1.25\\
29	1.75\\
28	1.75\\
}--cycle;
\addlegendentry{data29}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
29	1.25\\
30	1.25\\
30	1.75\\
29	1.75\\
}--cycle;
\addlegendentry{data30}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
31	1.25\\
32	1.25\\
32	1.75\\
31	1.75\\
}--cycle;
\addlegendentry{data31}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
32	1.25\\
33	1.25\\
33	1.75\\
32	1.75\\
}--cycle;
\addlegendentry{data32}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
33	1.25\\
34	1.25\\
34	1.75\\
33	1.75\\
}--cycle;
\addlegendentry{data33}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
34	1.25\\
35	1.25\\
35	1.75\\
34	1.75\\
}--cycle;
\addlegendentry{data34}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
36	1.25\\
37	1.25\\
37	1.75\\
36	1.75\\
}--cycle;
\addlegendentry{data35}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
37	1.25\\
38	1.25\\
38	1.75\\
37	1.75\\
}--cycle;
\addlegendentry{data36}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
38	1.25\\
39	1.25\\
39	1.75\\
38	1.75\\
}--cycle;
\addlegendentry{data37}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
39	1.25\\
40	1.25\\
40	1.75\\
39	1.75\\
}--cycle;
\addlegendentry{data38}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
41	1.25\\
42	1.25\\
42	1.75\\
41	1.75\\
}--cycle;
\addlegendentry{data39}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
42	1.25\\
43	1.25\\
43	1.75\\
42	1.75\\
}--cycle;
\addlegendentry{data40}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
43	1.25\\
44	1.25\\
44	1.75\\
43	1.75\\
}--cycle;
\addlegendentry{data41}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
44	1.25\\
45	1.25\\
45	1.75\\
44	1.75\\
}--cycle;
\addlegendentry{data42}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
46	1.25\\
47	1.25\\
47	1.75\\
46	1.75\\
}--cycle;
\addlegendentry{data43}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
47	1.25\\
48	1.25\\
48	1.75\\
47	1.75\\
}--cycle;
\addlegendentry{data44}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
48	1.25\\
49	1.25\\
49	1.75\\
48	1.75\\
}--cycle;
\addlegendentry{data45}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
49	1.25\\
50	1.25\\
50	1.75\\
49	1.75\\
}--cycle;
\addlegendentry{data46}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
51	1.25\\
52	1.25\\
52	1.75\\
51	1.75\\
}--cycle;
\addlegendentry{data47}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
52	1.25\\
53	1.25\\
53	1.75\\
52	1.75\\
}--cycle;
\addlegendentry{data48}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
53	1.25\\
54	1.25\\
54	1.75\\
53	1.75\\
}--cycle;
\addlegendentry{data49}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
54	1.25\\
55	1.25\\
55	1.75\\
54	1.75\\
}--cycle;
\addlegendentry{data50}


\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
56	1.25\\
57	1.25\\
57	1.75\\
56	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
57	1.25\\
58	1.25\\
58	1.75\\
57	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
58	1.25\\
59	1.25\\
59	1.75\\
58	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
59	1.25\\
60	1.25\\
60	1.75\\
59	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
61	1.25\\
62	1.25\\
62	1.75\\
61	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
62	1.25\\
63	1.25\\
63	1.75\\
62	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
63	1.25\\
64	1.25\\
64	1.75\\
63	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
64	1.25\\
65	1.25\\
65	1.75\\
64	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
66	1.25\\
67	1.25\\
67	1.75\\
66	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
67	1.25\\
68	1.25\\
68	1.75\\
67	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
68	1.25\\
69	1.25\\
69	1.75\\
68	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
69	1.25\\
70	1.25\\
70	1.75\\
69	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
71	1.25\\
72	1.25\\
72	1.75\\
71	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
72	1.25\\
73	1.25\\
73	1.75\\
72	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
73	1.25\\
74	1.25\\
74	1.75\\
73	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
74	1.25\\
75	1.25\\
75	1.75\\
74	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
76	1.25\\
77	1.25\\
77	1.75\\
76	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
77	1.25\\
78	1.25\\
78	1.75\\
77	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
78	1.25\\
79	1.25\\
79	1.75\\
78	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
79	1.25\\
80	1.25\\
80	1.75\\
79	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
81	1.25\\
82	1.25\\
82	1.75\\
81	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
82	1.25\\
83	1.25\\
83	1.75\\
82	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
83	1.25\\
84	1.25\\
84	1.75\\
83	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
84	1.25\\
85	1.25\\
85	1.75\\
84	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
86	1.25\\
87	1.25\\
87	1.75\\
86	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
87	1.25\\
88	1.25\\
88	1.75\\
87	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
88	1.25\\
89	1.25\\
89	1.75\\
88	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
89	1.25\\
90	1.25\\
90	1.75\\
89	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
91	1.25\\
92	1.25\\
92	1.75\\
91	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
92	1.25\\
93	1.25\\
93	1.75\\
92	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
93	1.25\\
94	1.25\\
94	1.75\\
93	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
94	1.25\\
95	1.25\\
95	1.75\\
94	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
96	1.25\\
97	1.25\\
97	1.75\\
96	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
97	1.25\\
98	1.25\\
98	1.75\\
97	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
98	1.25\\
99	1.25\\
99	1.75\\
98	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
99	1.25\\
100	1.25\\
100	1.75\\
99	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
101	1.25\\
102	1.25\\
102	1.75\\
101	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
102	1.25\\
103	1.25\\
103	1.75\\
102	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
103	1.25\\
104	1.25\\
104	1.75\\
103	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
104	1.25\\
105	1.25\\
105	1.75\\
104	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.25\\
2	2.25\\
2	2.75\\
1	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
2	2.25\\
3	2.25\\
3	2.75\\
2	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
3	2.25\\
4	2.25\\
4	2.75\\
3	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
4	2.25\\
5	2.25\\
5	2.75\\
4	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
6	2.25\\
7	2.25\\
7	2.75\\
6	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
7	2.25\\
8	2.25\\
8	2.75\\
7	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
8	2.25\\
9	2.25\\
9	2.75\\
8	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
9	2.25\\
10	2.25\\
10	2.75\\
9	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
11	2.25\\
12	2.25\\
12	2.75\\
11	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
12	2.25\\
13	2.25\\
13	2.75\\
12	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
13	2.25\\
14	2.25\\
14	2.75\\
13	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
14	2.25\\
15	2.25\\
15	2.75\\
14	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
16	2.25\\
17	2.25\\
17	2.75\\
16	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
17	2.25\\
18	2.25\\
18	2.75\\
17	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
18	2.25\\
19	2.25\\
19	2.75\\
18	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
19	2.25\\
20	2.25\\
20	2.75\\
19	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
21	2.25\\
22	2.25\\
22	2.75\\
21	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
22	2.25\\
23	2.25\\
23	2.75\\
22	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
23	2.25\\
24	2.25\\
24	2.75\\
23	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
24	2.25\\
25	2.25\\
25	2.75\\
24	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
26	2.25\\
27	2.25\\
27	2.75\\
26	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
27	2.25\\
28	2.25\\
28	2.75\\
27	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
28	2.25\\
29	2.25\\
29	2.75\\
28	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
29	2.25\\
30	2.25\\
30	2.75\\
29	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
31	2.25\\
32	2.25\\
32	2.75\\
31	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
32	2.25\\
33	2.25\\
33	2.75\\
32	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
33	2.25\\
34	2.25\\
34	2.75\\
33	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
34	2.25\\
35	2.25\\
35	2.75\\
34	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
36	2.25\\
37	2.25\\
37	2.75\\
36	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
37	2.25\\
38	2.25\\
38	2.75\\
37	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
38	2.25\\
39	2.25\\
39	2.75\\
38	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
39	2.25\\
40	2.25\\
40	2.75\\
39	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
41	2.25\\
42	2.25\\
42	2.75\\
41	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
42	2.25\\
43	2.25\\
43	2.75\\
42	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
43	2.25\\
44	2.25\\
44	2.75\\
43	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
44	2.25\\
45	2.25\\
45	2.75\\
44	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
46	2.25\\
47	2.25\\
47	2.75\\
46	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
47	2.25\\
48	2.25\\
48	2.75\\
47	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
48	2.25\\
49	2.25\\
49	2.75\\
48	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
49	2.25\\
50	2.25\\
50	2.75\\
49	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
51	2.25\\
52	2.25\\
52	2.75\\
51	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
52	2.25\\
53	2.25\\
53	2.75\\
52	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
53	2.25\\
54	2.25\\
54	2.75\\
53	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
54	2.25\\
55	2.25\\
55	2.75\\
54	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
56	2.25\\
57	2.25\\
57	2.75\\
56	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
57	2.25\\
58	2.25\\
58	2.75\\
57	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
58	2.25\\
59	2.25\\
59	2.75\\
58	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
59	2.25\\
60	2.25\\
60	2.75\\
59	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
61	2.25\\
62	2.25\\
62	2.75\\
61	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
62	2.25\\
63	2.25\\
63	2.75\\
62	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
63	2.25\\
64	2.25\\
64	2.75\\
63	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
64	2.25\\
65	2.25\\
65	2.75\\
64	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
66	2.25\\
67	2.25\\
67	2.75\\
66	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
67	2.25\\
68	2.25\\
68	2.75\\
67	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
68	2.25\\
69	2.25\\
69	2.75\\
68	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
69	2.25\\
70	2.25\\
70	2.75\\
69	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
71	2.25\\
72	2.25\\
72	2.75\\
71	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
72	2.25\\
73	2.25\\
73	2.75\\
72	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
73	2.25\\
74	2.25\\
74	2.75\\
73	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
74	2.25\\
75	2.25\\
75	2.75\\
74	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
76	2.25\\
77	2.25\\
77	2.75\\
76	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
77	2.25\\
78	2.25\\
78	2.75\\
77	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
78	2.25\\
79	2.25\\
79	2.75\\
78	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
79	2.25\\
80	2.25\\
80	2.75\\
79	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
81	2.25\\
82	2.25\\
82	2.75\\
81	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
82	2.25\\
83	2.25\\
83	2.75\\
82	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
83	2.25\\
84	2.25\\
84	2.75\\
83	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
84	2.25\\
85	2.25\\
85	2.75\\
84	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
86	2.25\\
87	2.25\\
87	2.75\\
86	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
87	2.25\\
88	2.25\\
88	2.75\\
87	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
88	2.25\\
89	2.25\\
89	2.75\\
88	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
89	2.25\\
90	2.25\\
90	2.75\\
89	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
91	2.25\\
92	2.25\\
92	2.75\\
91	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
92	2.25\\
93	2.25\\
93	2.75\\
92	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
93	2.25\\
94	2.25\\
94	2.75\\
93	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
94	2.25\\
95	2.25\\
95	2.75\\
94	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
96	2.25\\
97	2.25\\
97	2.75\\
96	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
97	2.25\\
98	2.25\\
98	2.75\\
97	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
98	2.25\\
99	2.25\\
99	2.75\\
98	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
99	2.25\\
100	2.25\\
100	2.75\\
99	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
101	2.25\\
102	2.25\\
102	2.75\\
101	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
102	2.25\\
103	2.25\\
103	2.75\\
102	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
103	2.25\\
104	2.25\\
104	2.75\\
103	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
104	2.25\\
105	2.25\\
105	2.75\\
104	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
2	3.25\\
3	3.25\\
3	3.75\\
2	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
3	3.25\\
4	3.25\\
4	3.75\\
3	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
4	3.25\\
5	3.25\\
5	3.75\\
4	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
5	3.25\\
6	3.25\\
6	3.75\\
5	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
7	3.25\\
8	3.25\\
8	3.75\\
7	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
8	3.25\\
9	3.25\\
9	3.75\\
8	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
9	3.25\\
10	3.25\\
10	3.75\\
9	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
10	3.25\\
11	3.25\\
11	3.75\\
10	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
12	3.25\\
13	3.25\\
13	3.75\\
12	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
13	3.25\\
14	3.25\\
14	3.75\\
13	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
14	3.25\\
15	3.25\\
15	3.75\\
14	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
15	3.25\\
16	3.25\\
16	3.75\\
15	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
17	3.25\\
18	3.25\\
18	3.75\\
17	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
18	3.25\\
19	3.25\\
19	3.75\\
18	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
19	3.25\\
20	3.25\\
20	3.75\\
19	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
20	3.25\\
21	3.25\\
21	3.75\\
20	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
22	3.25\\
23	3.25\\
23	3.75\\
22	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
23	3.25\\
24	3.25\\
24	3.75\\
23	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
24	3.25\\
25	3.25\\
25	3.75\\
24	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
25	3.25\\
26	3.25\\
26	3.75\\
25	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
27	3.25\\
28	3.25\\
28	3.75\\
27	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
28	3.25\\
29	3.25\\
29	3.75\\
28	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
29	3.25\\
30	3.25\\
30	3.75\\
29	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
30	3.25\\
31	3.25\\
31	3.75\\
30	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
32	3.25\\
33	3.25\\
33	3.75\\
32	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
33	3.25\\
34	3.25\\
34	3.75\\
33	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
34	3.25\\
35	3.25\\
35	3.75\\
34	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
35	3.25\\
36	3.25\\
36	3.75\\
35	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
37	3.25\\
38	3.25\\
38	3.75\\
37	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
38	3.25\\
39	3.25\\
39	3.75\\
38	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
39	3.25\\
40	3.25\\
40	3.75\\
39	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
40	3.25\\
41	3.25\\
41	3.75\\
40	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
42	3.25\\
43	3.25\\
43	3.75\\
42	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
43	3.25\\
44	3.25\\
44	3.75\\
43	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
44	3.25\\
45	3.25\\
45	3.75\\
44	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
45	3.25\\
46	3.25\\
46	3.75\\
45	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
47	3.25\\
48	3.25\\
48	3.75\\
47	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
48	3.25\\
49	3.25\\
49	3.75\\
48	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
49	3.25\\
50	3.25\\
50	3.75\\
49	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
50	3.25\\
51	3.25\\
51	3.75\\
50	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
52	3.25\\
53	3.25\\
53	3.75\\
52	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
53	3.25\\
54	3.25\\
54	3.75\\
53	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
54	3.25\\
55	3.25\\
55	3.75\\
54	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
55	3.25\\
56	3.25\\
56	3.75\\
55	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
57	3.25\\
58	3.25\\
58	3.75\\
57	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
58	3.25\\
59	3.25\\
59	3.75\\
58	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
59	3.25\\
60	3.25\\
60	3.75\\
59	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
60	3.25\\
61	3.25\\
61	3.75\\
60	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
62	3.25\\
63	3.25\\
63	3.75\\
62	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
63	3.25\\
64	3.25\\
64	3.75\\
63	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
64	3.25\\
65	3.25\\
65	3.75\\
64	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
65	3.25\\
66	3.25\\
66	3.75\\
65	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
67	3.25\\
68	3.25\\
68	3.75\\
67	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
68	3.25\\
69	3.25\\
69	3.75\\
68	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
69	3.25\\
70	3.25\\
70	3.75\\
69	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
70	3.25\\
71	3.25\\
71	3.75\\
70	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
72	3.25\\
73	3.25\\
73	3.75\\
72	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
73	3.25\\
74	3.25\\
74	3.75\\
73	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
74	3.25\\
75	3.25\\
75	3.75\\
74	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
75	3.25\\
76	3.25\\
76	3.75\\
75	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
77	3.25\\
78	3.25\\
78	3.75\\
77	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
78	3.25\\
79	3.25\\
79	3.75\\
78	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
79	3.25\\
80	3.25\\
80	3.75\\
79	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
80	3.25\\
81	3.25\\
81	3.75\\
80	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
82	3.25\\
83	3.25\\
83	3.75\\
82	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
83	3.25\\
84	3.25\\
84	3.75\\
83	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
84	3.25\\
85	3.25\\
85	3.75\\
84	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
85	3.25\\
86	3.25\\
86	3.75\\
85	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
87	3.25\\
88	3.25\\
88	3.75\\
87	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
88	3.25\\
89	3.25\\
89	3.75\\
88	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
89	3.25\\
90	3.25\\
90	3.75\\
89	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
90	3.25\\
91	3.25\\
91	3.75\\
90	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
92	3.25\\
93	3.25\\
93	3.75\\
92	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
93	3.25\\
94	3.25\\
94	3.75\\
93	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
94	3.25\\
95	3.25\\
95	3.75\\
94	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
95	3.25\\
96	3.25\\
96	3.75\\
95	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
97	3.25\\
98	3.25\\
98	3.75\\
97	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
98	3.25\\
99	3.25\\
99	3.75\\
98	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
99	3.25\\
100	3.25\\
100	3.75\\
99	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
100	3.25\\
101	3.25\\
101	3.75\\
100	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
102	3.25\\
103	3.25\\
103	3.75\\
102	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
103	3.25\\
104	3.25\\
104	3.75\\
103	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
104	3.25\\
105	3.25\\
105	3.75\\
104	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
105	3.25\\
106	3.25\\
106	3.75\\
105	3.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
2	4.25\\
3	4.25\\
3	4.75\\
2	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
3	4.25\\
4	4.25\\
4	4.75\\
3	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
4	4.25\\
5	4.25\\
5	4.75\\
4	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
5	4.25\\
6	4.25\\
6	4.75\\
5	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
7	4.25\\
8	4.25\\
8	4.75\\
7	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
8	4.25\\
9	4.25\\
9	4.75\\
8	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
9	4.25\\
10	4.25\\
10	4.75\\
9	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
10	4.25\\
11	4.25\\
11	4.75\\
10	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
12	4.25\\
13	4.25\\
13	4.75\\
12	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
13	4.25\\
14	4.25\\
14	4.75\\
13	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
14	4.25\\
15	4.25\\
15	4.75\\
14	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
15	4.25\\
16	4.25\\
16	4.75\\
15	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
17	4.25\\
18	4.25\\
18	4.75\\
17	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
18	4.25\\
19	4.25\\
19	4.75\\
18	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
19	4.25\\
20	4.25\\
20	4.75\\
19	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
20	4.25\\
21	4.25\\
21	4.75\\
20	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
22	4.25\\
23	4.25\\
23	4.75\\
22	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
23	4.25\\
24	4.25\\
24	4.75\\
23	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
24	4.25\\
25	4.25\\
25	4.75\\
24	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
25	4.25\\
26	4.25\\
26	4.75\\
25	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
27	4.25\\
28	4.25\\
28	4.75\\
27	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
28	4.25\\
29	4.25\\
29	4.75\\
28	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
29	4.25\\
30	4.25\\
30	4.75\\
29	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
30	4.25\\
31	4.25\\
31	4.75\\
30	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
32	4.25\\
33	4.25\\
33	4.75\\
32	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
33	4.25\\
34	4.25\\
34	4.75\\
33	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
34	4.25\\
35	4.25\\
35	4.75\\
34	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
35	4.25\\
36	4.25\\
36	4.75\\
35	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
37	4.25\\
38	4.25\\
38	4.75\\
37	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
38	4.25\\
39	4.25\\
39	4.75\\
38	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
39	4.25\\
40	4.25\\
40	4.75\\
39	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
40	4.25\\
41	4.25\\
41	4.75\\
40	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
42	4.25\\
43	4.25\\
43	4.75\\
42	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
43	4.25\\
44	4.25\\
44	4.75\\
43	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
44	4.25\\
45	4.25\\
45	4.75\\
44	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
45	4.25\\
46	4.25\\
46	4.75\\
45	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
47	4.25\\
48	4.25\\
48	4.75\\
47	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
48	4.25\\
49	4.25\\
49	4.75\\
48	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
49	4.25\\
50	4.25\\
50	4.75\\
49	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
50	4.25\\
51	4.25\\
51	4.75\\
50	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
52	4.25\\
53	4.25\\
53	4.75\\
52	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
53	4.25\\
54	4.25\\
54	4.75\\
53	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
54	4.25\\
55	4.25\\
55	4.75\\
54	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
55	4.25\\
56	4.25\\
56	4.75\\
55	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
57	4.25\\
58	4.25\\
58	4.75\\
57	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
58	4.25\\
59	4.25\\
59	4.75\\
58	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
59	4.25\\
60	4.25\\
60	4.75\\
59	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
60	4.25\\
61	4.25\\
61	4.75\\
60	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
62	4.25\\
63	4.25\\
63	4.75\\
62	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
63	4.25\\
64	4.25\\
64	4.75\\
63	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
64	4.25\\
65	4.25\\
65	4.75\\
64	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
65	4.25\\
66	4.25\\
66	4.75\\
65	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
67	4.25\\
68	4.25\\
68	4.75\\
67	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
68	4.25\\
69	4.25\\
69	4.75\\
68	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
69	4.25\\
70	4.25\\
70	4.75\\
69	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
70	4.25\\
71	4.25\\
71	4.75\\
70	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
72	4.25\\
73	4.25\\
73	4.75\\
72	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
73	4.25\\
74	4.25\\
74	4.75\\
73	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
74	4.25\\
75	4.25\\
75	4.75\\
74	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
75	4.25\\
76	4.25\\
76	4.75\\
75	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
77	4.25\\
78	4.25\\
78	4.75\\
77	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
78	4.25\\
79	4.25\\
79	4.75\\
78	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
79	4.25\\
80	4.25\\
80	4.75\\
79	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
80	4.25\\
81	4.25\\
81	4.75\\
80	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
82	4.25\\
83	4.25\\
83	4.75\\
82	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
83	4.25\\
84	4.25\\
84	4.75\\
83	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
84	4.25\\
85	4.25\\
85	4.75\\
84	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
85	4.25\\
86	4.25\\
86	4.75\\
85	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
87	4.25\\
88	4.25\\
88	4.75\\
87	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
88	4.25\\
89	4.25\\
89	4.75\\
88	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
89	4.25\\
90	4.25\\
90	4.75\\
89	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
90	4.25\\
91	4.25\\
91	4.75\\
90	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
92	4.25\\
93	4.25\\
93	4.75\\
92	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
93	4.25\\
94	4.25\\
94	4.75\\
93	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
94	4.25\\
95	4.25\\
95	4.75\\
94	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
95	4.25\\
96	4.25\\
96	4.75\\
95	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
97	4.25\\
98	4.25\\
98	4.75\\
97	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
98	4.25\\
99	4.25\\
99	4.75\\
98	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
99	4.25\\
100	4.25\\
100	4.75\\
99	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
100	4.25\\
101	4.25\\
101	4.75\\
100	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
102	4.25\\
103	4.25\\
103	4.75\\
102	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
103	4.25\\
104	4.25\\
104	4.75\\
103	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
104	4.25\\
105	4.25\\
105	4.75\\
104	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
105	4.25\\
106	4.25\\
106	4.75\\
105	4.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
3	5.25\\
4	5.25\\
4	5.75\\
3	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
4	5.25\\
5	5.25\\
5	5.75\\
4	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
5	5.25\\
6	5.25\\
6	5.75\\
5	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
6	5.25\\
7	5.25\\
7	5.75\\
6	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
8	5.25\\
9	5.25\\
9	5.75\\
8	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
9	5.25\\
10	5.25\\
10	5.75\\
9	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
10	5.25\\
11	5.25\\
11	5.75\\
10	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
11	5.25\\
12	5.25\\
12	5.75\\
11	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
13	5.25\\
14	5.25\\
14	5.75\\
13	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
14	5.25\\
15	5.25\\
15	5.75\\
14	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
15	5.25\\
16	5.25\\
16	5.75\\
15	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
16	5.25\\
17	5.25\\
17	5.75\\
16	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
18	5.25\\
19	5.25\\
19	5.75\\
18	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
19	5.25\\
20	5.25\\
20	5.75\\
19	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
20	5.25\\
21	5.25\\
21	5.75\\
20	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
21	5.25\\
22	5.25\\
22	5.75\\
21	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
23	5.25\\
24	5.25\\
24	5.75\\
23	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
24	5.25\\
25	5.25\\
25	5.75\\
24	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
25	5.25\\
26	5.25\\
26	5.75\\
25	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
26	5.25\\
27	5.25\\
27	5.75\\
26	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
28	5.25\\
29	5.25\\
29	5.75\\
28	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
29	5.25\\
30	5.25\\
30	5.75\\
29	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
30	5.25\\
31	5.25\\
31	5.75\\
30	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
31	5.25\\
32	5.25\\
32	5.75\\
31	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
33	5.25\\
34	5.25\\
34	5.75\\
33	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
34	5.25\\
35	5.25\\
35	5.75\\
34	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
35	5.25\\
36	5.25\\
36	5.75\\
35	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
36	5.25\\
37	5.25\\
37	5.75\\
36	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
38	5.25\\
39	5.25\\
39	5.75\\
38	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
39	5.25\\
40	5.25\\
40	5.75\\
39	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
40	5.25\\
41	5.25\\
41	5.75\\
40	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
41	5.25\\
42	5.25\\
42	5.75\\
41	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
43	5.25\\
44	5.25\\
44	5.75\\
43	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
44	5.25\\
45	5.25\\
45	5.75\\
44	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
45	5.25\\
46	5.25\\
46	5.75\\
45	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
46	5.25\\
47	5.25\\
47	5.75\\
46	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
48	5.25\\
49	5.25\\
49	5.75\\
48	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
49	5.25\\
50	5.25\\
50	5.75\\
49	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
50	5.25\\
51	5.25\\
51	5.75\\
50	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
51	5.25\\
52	5.25\\
52	5.75\\
51	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
53	5.25\\
54	5.25\\
54	5.75\\
53	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
54	5.25\\
55	5.25\\
55	5.75\\
54	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
55	5.25\\
56	5.25\\
56	5.75\\
55	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
56	5.25\\
57	5.25\\
57	5.75\\
56	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
58	5.25\\
59	5.25\\
59	5.75\\
58	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
59	5.25\\
60	5.25\\
60	5.75\\
59	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
60	5.25\\
61	5.25\\
61	5.75\\
60	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
61	5.25\\
62	5.25\\
62	5.75\\
61	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
63	5.25\\
64	5.25\\
64	5.75\\
63	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
64	5.25\\
65	5.25\\
65	5.75\\
64	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
65	5.25\\
66	5.25\\
66	5.75\\
65	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
66	5.25\\
67	5.25\\
67	5.75\\
66	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
68	5.25\\
69	5.25\\
69	5.75\\
68	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
69	5.25\\
70	5.25\\
70	5.75\\
69	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
70	5.25\\
71	5.25\\
71	5.75\\
70	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
71	5.25\\
72	5.25\\
72	5.75\\
71	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
73	5.25\\
74	5.25\\
74	5.75\\
73	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
74	5.25\\
75	5.25\\
75	5.75\\
74	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
75	5.25\\
76	5.25\\
76	5.75\\
75	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
76	5.25\\
77	5.25\\
77	5.75\\
76	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
78	5.25\\
79	5.25\\
79	5.75\\
78	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
79	5.25\\
80	5.25\\
80	5.75\\
79	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
80	5.25\\
81	5.25\\
81	5.75\\
80	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
81	5.25\\
82	5.25\\
82	5.75\\
81	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
83	5.25\\
84	5.25\\
84	5.75\\
83	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
84	5.25\\
85	5.25\\
85	5.75\\
84	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
85	5.25\\
86	5.25\\
86	5.75\\
85	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
86	5.25\\
87	5.25\\
87	5.75\\
86	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
88	5.25\\
89	5.25\\
89	5.75\\
88	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
89	5.25\\
90	5.25\\
90	5.75\\
89	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
90	5.25\\
91	5.25\\
91	5.75\\
90	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
91	5.25\\
92	5.25\\
92	5.75\\
91	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
93	5.25\\
94	5.25\\
94	5.75\\
93	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
94	5.25\\
95	5.25\\
95	5.75\\
94	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
95	5.25\\
96	5.25\\
96	5.75\\
95	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
96	5.25\\
97	5.25\\
97	5.75\\
96	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
98	5.25\\
99	5.25\\
99	5.75\\
98	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
99	5.25\\
100	5.25\\
100	5.75\\
99	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
100	5.25\\
101	5.25\\
101	5.75\\
100	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
101	5.25\\
102	5.25\\
102	5.75\\
101	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
103	5.25\\
104	5.25\\
104	5.75\\
103	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
104	5.25\\
105	5.25\\
105	5.75\\
104	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
105	5.25\\
106	5.25\\
106	5.75\\
105	5.75\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
106	5.25\\
107	5.25\\
107	5.75\\
106	5.75\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	1\\
24	6\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2	1.33\\
3	1.33\\
3	1.66\\
2	1.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3	4.33\\
4	4.33\\
4	4.66\\
3	4.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4	3.33\\
5	3.33\\
5	3.66\\
4	3.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5	5.33\\
6	5.33\\
6	5.66\\
5	5.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6	5.33\\
7	5.33\\
7	5.66\\
6	5.66\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7	2\\
7	3\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.75, forget plot]
table[row sep=crcr] {%
x	y\\
7	2.12\\
7	2.12\\
7	2.88\\
7	2.88\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7	1.33\\
8	1.33\\
8	1.66\\
7	1.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8	4.33\\
9	4.33\\
9	4.66\\
8	4.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9	3.33\\
10	3.33\\
10	3.66\\
9	3.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10	5.33\\
11	5.33\\
11	5.66\\
10	5.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11	2.33\\
12	2.33\\
12	2.66\\
11	2.66\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12	1.33\\
13	1.33\\
13	1.66\\
12	1.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13	4.33\\
14	4.33\\
14	4.66\\
13	4.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14	3.33\\
15	3.33\\
15	3.66\\
14	3.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
15	5.33\\
16	5.33\\
16	5.66\\
15	5.66\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
16	2.33\\
17	2.33\\
17	2.66\\
16	2.66\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	1\\
18	2\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
17	1.33\\
18	1.33\\
18	1.66\\
17	1.66\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19	4\\
19	5\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
18	4.33\\
19	4.33\\
19	4.66\\
18	4.66\\
}--cycle;

\addplot[area legend, draw=black, fill=lightgray, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
20	3.12\\
25	3.12\\
25	3.88\\
20	3.88\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
19	3.33\\
20	3.33\\
20	3.66\\
19	3.66\\
}--cycle;

\addplot[area legend, draw=black, fill=lightgray, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
21	5.12\\
26	5.12\\
26	5.88\\
21	5.88\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
20	5.33\\
21	5.33\\
21	5.66\\
20	5.66\\
}--cycle;

\addplot[area legend, draw=black, fill=lightgray, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
22	2.12\\
27	2.12\\
27	2.88\\
22	2.88\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
22	2\\
22	3\\
};

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
21	2.33\\
22	2.33\\
22	2.66\\
21	2.66\\
}--cycle;

\addplot[area legend, draw=black, fill=lightgray, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23	1.12\\
28	1.12\\
28	1.88\\
23	1.88\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
22	1.33\\
23	1.33\\
23	1.66\\
22	1.66\\
}--cycle;

\addplot[area legend, draw=black, fill=lightgray, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24	4.12\\
29	4.12\\
29	4.88\\
24	4.88\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
23	4.33\\
24	4.33\\
24	4.66\\
23	4.66\\
}--cycle;
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> figures/EvolutionOfResilienceWindows.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width = 0.65\linewidth,
	height=0.05\textheight,
	scale only axis,
	xmin=0,
	xmax=50,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$},
	ymin=0,
	ymax=1,
	%ylabel style={font=\color{white!15!black},anchor=south west, at={(0.1,0.35)}},
	%ylabel={Resilience window},
	axis background/.style={fill=white},
	axis lines=left, ytick=\empty,
	y axis line style={draw=none},
	xmajorgrids,
	%ymajorgrids
]

\addplot [color=blue, draw=none, mark size=3.5pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
7	1\\
10	1\\
28	1\\
29	1\\
};
%\addlegendentry{(E0)}

\addplot [color=red, draw=none, mark size=5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
20	1\\
39	1\\
};
%\addlegendentry{(E1)}

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
7	1\\
7	0 \\
7	1\\
10	1\\
10	0\\
10	1\\
20	1\\
20	0\\
20	1\\
28	1\\
28	0\\
28	1\\
29	1\\
29	0\\
29	1\\
39	1\\
39	0\\
39	1\\
47	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/EvolutionOf_rk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width = 0.65\linewidth,
	height=0.15\textheight,
	scale only axis,
	xmin=0,
	xmax=50,
	xlabel style={font=\color{white!15!black}, anchor=south west, at={(0.45,-0.1)}},
	xlabel={$t$},
	ymin=0,
	ymax=10,
	ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.1,0.35)}},
	ylabel={$r_{k}(t)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.1,1)}, anchor=north west, font=\footnotesize}
]
\addplot [color=blue, draw=none, mark size=4pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
7	4\\
11	7\\
31	2\\
33	9\\
};
\addlegendentry{(E0)}

\addplot [color=red, draw=none, mark size=4pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
22	0\\
44	0\\
};
\addlegendentry{(E1)}

\addplot [color=gray, dashed, mark size=2pt, mark=+, mark options={black}, forget plot]
  table[row sep=crcr]{%
1	10\\
2	9\\
3	8\\
4	7\\
5	6\\
6	5\\
7	4\\
8	10\\
9	9\\
10	8\\
11	7\\
12	10\\
13	9\\
14	8\\
15	7\\
16	6\\
17	5\\
18	4\\
19	3\\
20	2\\
21	1\\
22	0\\
23	10\\
24	9\\
25	8\\
26	7\\
27	6\\
28	5\\
29	4\\
30	3\\
31	2\\
32	10\\
33	9\\
34	10\\
35	9\\
36	8\\
37	7\\
38	6\\
39	5\\
40	4\\
41	3\\
42	2\\
43	1\\
44	0\\
45	10\\
46	9\\
47	8\\
48	7\\
49	6\\
50	5\\
51	4\\
52	3\\
53	2\\
};
\end{axis}
\end{tikzpicture}%


==> figures/EvolutionOf_rk_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width = 0.65\linewidth,
	height=0.15\textheight,
	scale only axis,
	xmin=0,
	xmax=50,
	xlabel style={font=\color{white!15!black}, anchor=south west, at={(0.45,-0.1)}},
	xlabel={$t$},
	ymin=0,
	ymax=10,
	ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.1,0.35)}},
	ylabel={$r_{k}(t)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.05,1)}, anchor=north west, font=\footnotesize}
]
\addplot [color=blue, draw=none, mark size=3.5pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
7	4\\
10	7\\
28	2\\
29	9\\
};
\addlegendentry{(E0)}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
20	0\\
39	0\\
};
\addlegendentry{(E1)}

\addplot [color=gray, mark size=2pt, mark=+, mark options={black}, forget plot]
  table[row sep=crcr]{%
1	10\\
2	9\\
3	8\\
4	7\\
5	6\\
6	5\\
7	4\\
7	10\\
8	9\\
9	8\\
10	7\\
10	10\\
11	9\\
12	8\\
13	7\\
14	6\\
15	5\\
16	4\\
17	3\\
18	2\\
19	1\\
20	0\\
20	10\\
21	9\\
22	8\\
23	7\\
24	6\\
25	5\\
26	4\\
27	3\\
28	2\\
28	10\\
29	9\\
29	10\\
30	9\\
31	8\\
32	7\\
33	6\\
34	5\\
35	4\\
36	3\\
37	2\\
38	1\\
39	0\\
39	10\\
40	9\\
41	8\\
42	7\\
43	6\\
44	5\\
45	4\\
46	3\\
47	2\\
};
\end{axis}
\end{tikzpicture}%


==> figures/PredictedProbability_fVSp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.5\linewidth,
	height=0.15\textheight,
	font = \footnotesize,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=0.1,
	xlabel style={font=\color{white!15!black}},
	xlabel={$p_k$},
	ymode=log,
	ymin=1e-150,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$f_r(t,k)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001	1e-150\\
0.002	1.12589990684263e-135\\
0.003	7.17897987691853e-127\\
0.004	1.26765060022823e-120\\
0.005	8.88178419700126e-116\\
0.006	8.08281277464765e-112\\
0.007	1.79846504264741e-108\\
0.008	1.42724769270596e-105\\
0.009	5.15377520732014e-103\\
0.01	1e-100\\
0.011	1.17390852879695e-98\\
0.012	9.10043815000216e-97\\
0.013	4.97929222979129e-95\\
0.014	2.02489162397644e-93\\
0.015	6.37621500214048e-92\\
0.016	1.60693804425899e-90\\
0.017	3.33001407321469e-89\\
0.018	5.80263502580957e-88\\
0.019	8.66323404960594e-87\\
0.02	1.12589990684263e-85\\
0.021	1.29111443505072e-84\\
0.022	1.32170350321425e-83\\
0.023	1.22008981252869e-82\\
0.024	1.02461824653145e-81\\
0.025	7.88860905221014e-81\\
0.026	5.60618465766422e-80\\
0.027	3.69988485035127e-79\\
0.028	2.27982529080148e-78\\
0.029	1.31795291486675e-77\\
0.03	7.17897987691851e-77\\
0.031	3.6990030696076e-76\\
0.032	1.80925139433307e-75\\
0.033	8.42746570557638e-75\\
0.034	3.74926253481705e-74\\
0.035	1.5973578394645e-73\\
0.036	6.53318623500075e-73\\
0.037	2.57090603267483e-72\\
0.038	9.75393440940718e-72\\
0.039	3.57462387189683e-71\\
0.04	1.26765060022823e-70\\
0.041	4.3570529315819e-70\\
0.042	1.45366562214678e-69\\
0.043	4.71436038798076e-69\\
0.044	1.48810585114249e-68\\
0.045	4.57747191912725e-68\\
0.046	1.37369900626569e-67\\
0.047	4.02617730805669e-67\\
0.048	1.15361758831901e-66\\
0.049	3.23447650962476e-66\\
0.05	8.88178419700128e-66\\
0.051	2.39061040214638e-65\\
0.052	6.31200278380669e-65\\
0.053	1.63603835145945e-64\\
0.054	4.16570000833896e-64\\
0.055	1.04264022197938e-63\\
0.056	2.56685508253086e-63\\
0.057	6.21931829111567e-63\\
0.058	1.48388306407143e-62\\
0.059	3.48819360947529e-62\\
0.06	8.08281277464767e-62\\
0.061	1.84710570864198e-61\\
0.062	4.1647072114818e-61\\
0.063	9.26888454802815e-61\\
0.064	2.03703597633449e-60\\
0.065	4.42249990388113e-60\\
0.066	9.48848285282785e-60\\
0.067	2.01251967586506e-59\\
0.068	4.22129433867906e-59\\
0.069	8.75900021217683e-59\\
0.07	1.79846504264742e-58\\
0.071	3.65525294722255e-58\\
0.072	7.35571377337285e-58\\
0.073	1.46603050119328e-57\\
0.074	2.89458286268976e-57\\
0.075	5.66321656426942e-57\\
0.076	1.09819538429007e-56\\
0.077	2.11123345230699e-56\\
0.078	4.0246686843661e-56\\
0.079	7.60947272165075e-56\\
0.08	1.42724769270596e-55\\
0.081	2.65613988875875e-55\\
0.082	4.90560548977644e-55\\
0.083	8.9930005257594e-55\\
0.084	1.63668198855538e-54\\
0.085	2.957646637127e-54\\
0.086	5.3078979216501e-54\\
0.087	9.4615574545545e-54\\
0.088	1.67545823917331e-53\\
0.089	2.94781573175503e-53\\
0.09	5.15377520732014e-53\\
0.091	8.95508301240547e-53\\
0.092	1.54664758318435e-52\\
0.093	2.65550686013728e-52\\
0.094	4.53307265607292e-52\\
0.095	7.69449752767134e-52\\
0.096	1.29885793522039e-51\\
0.097	2.18065375347408e-51\\
0.098	3.64169680087118e-51\\
0.099	6.05006067137538e-51\\
0.1	1e-50\\
};
\addlegendentry{$r_k(t) = 50$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001	1e-60\\
0.002	1.048576e-54\\
0.003	3.486784401e-51\\
0.004	1.099511627776e-48\\
0.005	9.5367431640625e-47\\
0.006	3.65615844006298e-45\\
0.007	7.9792266297612e-44\\
0.008	1.15292150460685e-42\\
0.009	1.2157665459057e-41\\
0.01	1e-40\\
0.011	6.72749994932559e-40\\
0.012	3.83375999244748e-39\\
0.013	1.90049637748808e-38\\
0.014	8.36682554252848e-38\\
0.015	3.32525673007965e-37\\
0.016	1.20892581961463e-36\\
0.017	4.06423140664758e-36\\
0.018	1.27482362163961e-35\\
0.019	3.75899734575459e-35\\
0.02	1.048576e-34\\
0.021	2.78218429446952e-34\\
0.022	7.05429498686403e-34\\
0.023	1.71615583133459e-33\\
0.024	4.01998871784061e-33\\
0.025	9.09494701772929e-33\\
0.026	1.99281488952094e-32\\
0.027	4.23911582752162e-32\\
0.028	8.77325246008235e-32\\
0.029	1.7699457615111e-31\\
0.03	3.486784401e-31\\
0.031	6.71790528819082e-31\\
0.032	1.26765060022823e-30\\
0.033	2.34573418810368e-30\\
0.034	4.26165551145689e-30\\
0.035	7.60958350158807e-30\\
0.036	1.33674945388438e-29\\
0.037	2.31224836666611e-29\\
0.038	3.94159440082197e-29\\
0.039	6.62662112318244e-29\\
0.04	1.099511627776e-28\\
0.041	1.80167782956421e-28\\
0.042	2.91733167875767e-28\\
0.043	4.67056167777399e-28\\
0.044	7.39696442014594e-28\\
0.045	1.1594453295762e-27\\
0.046	1.79951981699749e-27\\
0.047	2.76666871196234e-27\\
0.048	4.21526368979843e-27\\
0.049	6.36680576090903e-27\\
0.05	9.53674316406251e-27\\
0.051	1.41710986707531e-26\\
0.052	2.08961786559431e-26\\
0.053	3.05856272908483e-26\\
0.054	4.44503511795932e-26\\
0.055	6.41584391529619e-26\\
0.056	9.19942197158333e-26\\
0.057	1.31068133085775e-25\\
0.058	1.85592264682226e-25\\
0.059	2.61240335504589e-25\\
0.06	3.65615844006298e-25\\
0.061	5.0885810961968e-25\\
0.062	7.04423425547e-25\\
0.063	9.7008767986635e-25\\
0.064	1.32922799578492e-24\\
0.065	1.8124545836335e-24\\
0.066	2.45968057202501e-24\\
0.067	3.32273766170309e-24\\
0.068	4.46866968958142e-24\\
0.069	5.98386538238263e-24\\
0.07	7.97922662976122e-24\\
0.071	1.05966105763914e-23\\
0.072	1.40168339535626e-23\\
0.073	1.84695877721352e-23\\
0.074	2.4245681433253e-23\\
0.075	3.171211938934e-23\\
0.076	4.13306129043631e-23\\
0.077	5.36802467473761e-23\\
0.078	6.94851587086218e-23\\
0.079	8.96482519768436e-23\\
0.08	1.15292150460685e-22\\
0.081	1.47808829414346e-22\\
0.082	1.88919613181312e-22\\
0.083	2.40747534123069e-22\\
0.084	3.059043982385e-22\\
0.085	3.87595310845144e-22\\
0.086	4.89743888183354e-22\\
0.087	6.17141927185297e-22\\
0.088	7.75627936381897e-22\\
0.089	9.72299657790852e-22\\
0.09	1.2157665459057e-21\\
0.091	1.51644913050176e-21\\
0.092	1.88693329162796e-21\\
0.093	2.34238873662592e-21\\
0.094	2.90106241131462e-21\\
0.095	3.58485922408542e-21\\
0.096	4.42002433879408e-21\\
0.097	5.43794342926748e-21\\
0.098	6.67607971755095e-21\\
0.099	8.17906937597232e-21\\
0.1	1e-20\\
};
\addlegendentry{$r_k(t) = 20$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001	1e-30\\
0.002	1.024e-27\\
0.003	5.9049e-26\\
0.004	1.048576e-24\\
0.005	9.765625e-24\\
0.006	6.0466176e-23\\
0.007	2.82475249e-22\\
0.008	1.073741824e-21\\
0.009	3.486784401e-21\\
0.01	1e-20\\
0.011	2.5937424601e-20\\
0.012	6.1917364224e-20\\
0.013	1.37858491849e-19\\
0.014	2.89254654976e-19\\
0.015	5.76650390625e-19\\
0.016	1.099511627776e-18\\
0.017	2.015993900449e-18\\
0.018	3.570467226624e-18\\
0.019	6.131066257801e-18\\
0.02	1.024e-17\\
0.021	1.6679880978201e-17\\
0.022	2.6559922791424e-17\\
0.023	4.1426511213649e-17\\
0.024	6.3403380965376e-17\\
0.025	9.53674316406251e-17\\
0.026	1.41167095653376e-16\\
0.027	2.05891132094649e-16\\
0.028	2.96196766695424e-16\\
0.029	4.20707233300201e-16\\
0.03	5.9049e-16\\
0.031	8.19628286980801e-16\\
0.032	1.12589990684262e-15\\
0.033	1.53157898526445e-15\\
0.034	2.06437775405978e-15\\
0.035	2.75854735351563e-15\\
0.036	3.65615844006298e-15\\
0.037	4.80858437241785e-15\\
0.038	6.27821184798822e-15\\
0.039	8.1404060851916e-15\\
0.04	1.048576e-14\\
0.041	1.34226593101524e-14\\
0.042	1.70801981216778e-14\\
0.043	2.16114823132843e-14\\
0.044	2.71973609384182e-14\\
0.045	3.40506289160156e-14\\
0.046	4.24207474827766e-14\\
0.047	5.25991322358301e-14\\
0.048	6.4925062108545e-14\\
0.049	7.9792266297612e-14\\
0.05	9.76562500000001e-14\\
0.051	1.19042423827613e-13\\
0.052	1.44555105949057e-13\\
0.053	1.74887470365513e-13\\
0.054	2.10832519264921e-13\\
0.055	2.53295162119141e-13\\
0.056	3.03305489096115e-13\\
0.057	3.62033331456891e-13\\
0.058	4.30804206899406e-13\\
0.059	5.11116753300642e-13\\
0.06	6.0466176e-13\\
0.061	7.13342911662883e-13\\
0.062	8.39299365868341e-13\\
0.063	9.84930291881791e-13\\
0.064	1.15292150460685e-12\\
0.065	1.34627433446289e-12\\
0.066	1.5683368809108e-12\\
0.067	1.82283780455176e-12\\
0.068	2.11392282015721e-12\\
0.069	2.44619406065476e-12\\
0.07	2.82475249e-12\\
0.071	3.25524355100988e-12\\
0.072	3.74390624262449e-12\\
0.073	4.29762582970356e-12\\
0.074	4.92399039735588e-12\\
0.075	5.63135147094727e-12\\
0.076	6.42888893233995e-12\\
0.077	7.32668047258621e-12\\
0.078	8.33577583123621e-12\\
0.079	9.46827608262685e-12\\
0.08	1.073741824e-11\\
0.081	1.21576654590569e-11\\
0.082	1.37448031335961e-11\\
0.083	1.55160411872059e-11\\
0.084	1.74901228765981e-11\\
0.085	1.96874404340723e-11\\
0.086	2.21301578888031e-11\\
0.087	2.48423414191436e-11\\
0.088	2.78500976009402e-11\\
0.089	3.11817199299662e-11\\
0.09	3.486784401e-11\\
0.091	3.89416118118107e-11\\
0.092	4.34388454223632e-11\\
0.093	4.83982307179293e-11\\
0.094	5.386151140949e-11\\
0.095	5.98736939238379e-11\\
0.096	6.64832635991501e-11\\
0.097	7.37424126894929e-11\\
0.098	8.17072806887547e-11\\
0.099	9.04382075008805e-11\\
0.1	1e-10\\
};
\addlegendentry{$r_k(t) = 10$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> figures/PredictedProbability_fVSr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.5\linewidth,
	height=0.15\textheight,
	font = \footnotesize,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=50,
	xlabel style={font=\color{white!15!black}},
	xlabel={$r_k(t)$},
	ymode=log,
	ymin=1e-150,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$f_r(t,k)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.001\\
2	1e-06\\
3	1e-09\\
4	1e-12\\
5	1e-15\\
6	1e-18\\
7	1e-21\\
8	1e-24\\
9	1e-27\\
10	1e-30\\
11	1e-33\\
12	1e-36\\
13	1e-39\\
14	1e-42\\
15	1e-45\\
16	1e-48\\
17	1e-51\\
18	1e-54\\
19	1e-57\\
20	1e-60\\
21	1e-63\\
22	1e-66\\
23	1e-69\\
24	1e-72\\
25	1e-75\\
26	1e-78\\
27	1e-81\\
28	1e-84\\
29	1e-87\\
30	1e-90\\
31	1e-93\\
32	1e-96\\
33	1e-99\\
34	1e-102\\
35	1e-105\\
36	1e-108\\
37	1e-111\\
38	1e-114\\
39	1e-117\\
40	1e-120\\
41	1e-123\\
42	1e-126\\
43	1e-129\\
44	1e-132\\
45	1e-135\\
46	1e-138\\
47	1e-141\\
48	1e-144\\
49	1e-147\\
50	1e-150\\
51	1e-153\\
52	1e-156\\
53	1e-159\\
54	1e-162\\
55	1e-165\\
56	1e-168\\
57	1e-171\\
58	1e-174\\
59	1e-177\\
60	1e-180\\
61	1e-183\\
62	1e-186\\
63	1e-189\\
64	1e-192\\
65	1e-195\\
66	1e-198\\
67	1e-201\\
68	1e-204\\
69	1e-207\\
70	1e-210\\
71	1e-213\\
72	1e-216\\
73	1e-219\\
74	1e-222\\
75	1e-225\\
76	1e-228\\
77	1e-231\\
78	1e-234\\
79	1e-237\\
80	1e-240\\
81	1e-243\\
82	1e-246\\
83	1e-249\\
84	1e-252\\
85	1e-255\\
86	1e-258\\
87	1e-261\\
88	1e-264\\
89	1e-267\\
90	1e-270\\
91	1e-273\\
92	1e-276\\
93	1e-279\\
94	1e-282\\
95	1e-285\\
96	1e-288\\
97	1e-291\\
98	1e-294\\
99	1e-297\\
100	1e-300\\
};
\addlegendentry{$p_k = 0.001$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.01\\
2	0.0001\\
3	1e-06\\
4	1e-08\\
5	1e-10\\
6	1e-12\\
7	1e-14\\
8	1e-16\\
9	1e-18\\
10	1e-20\\
11	1e-22\\
12	1e-24\\
13	1e-26\\
14	1e-28\\
15	1e-30\\
16	1e-32\\
17	1e-34\\
18	1e-36\\
19	1e-38\\
20	1e-40\\
21	1e-42\\
22	1e-44\\
23	1e-46\\
24	1e-48\\
25	1e-50\\
26	1e-52\\
27	1e-54\\
28	1e-56\\
29	1e-58\\
30	1e-60\\
31	1e-62\\
32	1e-64\\
33	1e-66\\
34	1e-68\\
35	1e-70\\
36	1e-72\\
37	1e-74\\
38	1e-76\\
39	1e-78\\
40	1e-80\\
41	1e-82\\
42	1e-84\\
43	1e-86\\
44	1e-88\\
45	1e-90\\
46	1e-92\\
47	1e-94\\
48	1e-96\\
49	1e-98\\
50	1e-100\\
51	1e-102\\
52	1e-104\\
53	1e-106\\
54	1e-108\\
55	1e-110\\
56	1e-112\\
57	1e-114\\
58	1e-116\\
59	1e-118\\
60	1e-120\\
61	1e-122\\
62	1e-124\\
63	1e-126\\
64	1e-128\\
65	1e-130\\
66	1e-132\\
67	1e-134\\
68	1e-136\\
69	1e-138\\
70	1e-140\\
71	1e-142\\
72	1e-144\\
73	1e-146\\
74	1e-148\\
75	1e-150\\
76	1e-152\\
77	1e-154\\
78	1e-156\\
79	1e-158\\
80	1e-160\\
81	1e-162\\
82	1e-164\\
83	1e-166\\
84	1e-168\\
85	1e-170\\
86	1e-172\\
87	1e-174\\
88	1e-176\\
89	1e-178\\
90	1e-180\\
91	1e-182\\
92	1e-184\\
93	1e-186\\
94	1e-188\\
95	1e-190\\
96	1e-192\\
97	1e-194\\
98	1e-196\\
99	1e-198\\
100	1e-200\\
};
\addlegendentry{$p_k = 0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.1\\
2	0.01\\
3	0.001\\
4	0.0001\\
5	1e-05\\
6	1e-06\\
7	1e-07\\
8	1e-08\\
9	1e-09\\
10	1e-10\\
11	1e-11\\
12	1e-12\\
13	1e-13\\
14	1e-14\\
15	1e-15\\
16	1e-16\\
17	1e-17\\
18	1e-18\\
19	1e-19\\
20	1e-20\\
21	1e-21\\
22	1e-22\\
23	1e-23\\
24	1e-24\\
25	1e-25\\
26	1e-26\\
27	1e-27\\
28	1e-28\\
29	1e-29\\
30	1e-30\\
31	1e-31\\
32	1e-32\\
33	1e-33\\
34	1e-34\\
35	1e-35\\
36	1e-36\\
37	1e-37\\
38	1e-38\\
39	1e-39\\
40	1e-40\\
41	1e-41\\
42	1e-42\\
43	1e-43\\
44	1e-44\\
45	1e-45\\
46	1e-46\\
47	1e-47\\
48	1e-48\\
49	1e-49\\
50	1e-50\\
51	1e-51\\
52	1e-52\\
53	1e-53\\
54	1e-54\\
55	1e-55\\
56	1e-56\\
57	1e-57\\
58	1e-58\\
59	1e-59\\
60	1e-60\\
61	1e-61\\
62	1e-62\\
63	1e-63\\
64	1e-64\\
65	1e-65\\
66	1e-66\\
67	1e-67\\
68	1e-68\\
69	1e-69\\
70	1e-70\\
71	1e-71\\
72	1e-72\\
73	1e-73\\
74	1e-74\\
75	1e-75\\
76	1e-76\\
77	1e-77\\
78	1e-78\\
79	1e-79\\
80	1e-80\\
81	1e-81\\
82	1e-82\\
83	1e-83\\
84	1e-84\\
85	1e-85\\
86	1e-86\\
87	1e-87\\
88	1e-88\\
89	1e-89\\
90	1.00000000000001e-90\\
91	1.00000000000001e-91\\
92	1.00000000000001e-92\\
93	1.00000000000001e-93\\
94	1.00000000000001e-94\\
95	1.00000000000001e-95\\
96	1.00000000000001e-96\\
97	1.00000000000001e-97\\
98	1.00000000000001e-98\\
99	1.00000000000001e-99\\
100	1.00000000000001e-100\\
};
\addlegendentry{$p_k = 0.1$}

\end{axis}
\end{tikzpicture}%


==> figures/Risk_D100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.559in,
height=7.833in,
at={(1.771in,1.057in)},
scale only axis,
xmin=80,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Survival time},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Average risk},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{N100, logPe}_\text{-}\text{3}_\text{-}\text{1, D100}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.496085398550725\\
85	0.498629785656728\\
90	0.501648127946128\\
95	0.504162730994152\\
100	0.505130353125\\
105	0.505900606593407\\
110	0.508573330808081\\
115	0.512398051783097\\
120	0.517064606965174\\
125	0.522087311746032\\
130	0.527264361746362\\
};
\addlegendentry{Round-Robin RND}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.549776103174603\\
85	0.549757476673428\\
90	0.558681703703704\\
95	0.560741978947368\\
100	0.739722923636365\\
105	0.689381762711865\\
110	0.622060096103896\\
115	0.651232400328134\\
120	0.611008733918131\\
125	0.5837645737931\\
130	0.528044454945054\\
};
\addlegendentry{Proportional-Fair (Full)}

\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
80	0.999023360169491\\
85	0.998864827731093\\
90	0.998280952380953\\
95	0.99680187593985\\
100	0.99174507407408\\
105	0.965341488888893\\
110	0.929290539944903\\
115	0.889491085553987\\
120	0.852583944444447\\
125	0.818385409655169\\
130	0.786956541905841\\
};
\addlegendentry{R-based sum}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
80	0.999013950980391\\
85	0.998877114932128\\
90	0.998269817850638\\
95	0.996806210526316\\
100	0.991753263157901\\
105	0.965344136820929\\
110	0.929277933566432\\
115	0.889477111801232\\
120	0.852574788135595\\
125	0.818380556799997\\
130	0.786914816568033\\
};
\addlegendentry{RDT-based sum}

\end{axis}

\begin{axis}[%
width=13.625in,
height=9.611in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> figures/Risk_D90.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.559in,
height=7.833in,
at={(1.771in,1.057in)},
scale only axis,
xmin=80,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Survival time},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Average risk},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{N100, logPe}_\text{-}\text{3}_\text{-}\text{1, D90}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.498917522151899\\
85	0.500398162771958\\
90	0.50071087654321\\
95	0.502752684912281\\
100	0.510077692537313\\
105	0.517881425925926\\
110	0.523007450549451\\
115	0.527043561076605\\
120	0.530782554726368\\
125	0.533883894857143\\
130	0.536004953488372\\
};
\addlegendentry{Round-Robin RND}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.542567629464286\\
85	0.549346955134597\\
90	0.55653656873823\\
95	0.566938212512413\\
100	0.727554710344828\\
105	0.636418915555556\\
110	0.677217498316498\\
115	0.630575546057476\\
120	0.598215185792352\\
125	0.549061622857139\\
130	0.568163403846153\\
};
\addlegendentry{Proportional-Fair (Full)}

\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
80	0.990788165322576\\
85	0.990486603415567\\
90	0.983821212806029\\
95	0.963738916808153\\
100	0.976008396774198\\
105	0.945095964835164\\
110	0.88248325513197\\
115	0.846786207114615\\
120	0.813765368686873\\
125	0.783996454117646\\
130	0.756715863523568\\
};
\addlegendentry{R-based sum}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
80	0.995513730769229\\
85	0.984251034602081\\
90	0.987166777777781\\
95	0.987585920590953\\
100	0.990908501265829\\
105	0.949820890109893\\
110	0.915390369905956\\
115	0.885752409537157\\
120	0.85251343111112\\
125	0.818510864313721\\
130	0.786871802968945\\
};
\addlegendentry{RDT-based sum}

\end{axis}

\begin{axis}[%
width=13.625in,
height=9.611in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> figures/SumOfViolations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.15\textheight,
	font =\footnotesize,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=10000,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$},
	ymin=0,
	ymax=8000,
	ylabel style={font=\color{white!15!black}},
	ylabel={$S(t)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(0,1)}, anchor=north west}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}, mark repeat = 10]
  table[row sep=crcr]{%
1	0\\
101	0\\
201	48\\
301	112\\
401	168\\
501	232\\
601	296\\
701	357\\
801	417\\
901	479\\
1001	547\\
1101	606\\
1201	673\\
1301	737\\
1401	803\\
1501	863\\
1601	924\\
1701	985\\
1801	1046\\
1901	1109\\
2001	1172\\
2101	1237\\
2201	1296\\
2301	1359\\
2401	1421\\
2501	1484\\
2601	1544\\
2701	1604\\
2801	1671\\
2901	1737\\
3001	1800\\
3101	1859\\
3201	1924\\
3301	1987\\
3401	2052\\
3501	2115\\
3601	2178\\
3701	2245\\
3801	2311\\
3901	2370\\
4001	2427\\
4101	2497\\
4201	2555\\
4301	2617\\
4401	2679\\
4501	2741\\
4601	2808\\
4701	2866\\
4801	2932\\
4901	2994\\
5001	3061\\
5101	3122\\
5201	3185\\
5301	3245\\
5401	3306\\
5501	3369\\
5601	3430\\
5701	3492\\
5801	3552\\
5901	3613\\
6001	3673\\
6101	3734\\
6201	3791\\
6301	3855\\
6401	3921\\
6501	3982\\
6601	4045\\
6701	4111\\
6801	4180\\
6901	4240\\
7001	4299\\
7101	4359\\
7201	4423\\
7301	4486\\
7401	4549\\
7501	4609\\
7601	4670\\
7701	4725\\
7801	4792\\
7901	4850\\
8001	4914\\
8101	4973\\
8201	5039\\
8301	5102\\
8401	5166\\
8501	5230\\
8601	5294\\
8701	5358\\
8801	5423\\
8901	5490\\
9001	5550\\
9101	5618\\
9201	5680\\
9301	5747\\
9401	5809\\
9501	5870\\
9601	5933\\
9701	5993\\
9801	6056\\
9901	6112\\
};
\addlegendentry{Round-Robin}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}, mark repeat = 10]
  table[row sep=crcr]{%
1	0\\
101	7\\
201	117\\
301	223\\
401	327\\
501	427\\
601	536\\
701	643\\
801	746\\
901	849\\
1001	955\\
1101	1056\\
1201	1150\\
1301	1245\\
1401	1336\\
1501	1436\\
1601	1531\\
1701	1620\\
1801	1711\\
1901	1803\\
2001	1890\\
2101	1970\\
2201	2053\\
2301	2132\\
2401	2218\\
2501	2301\\
2601	2381\\
2701	2463\\
2801	2548\\
2901	2626\\
3001	2701\\
3101	2778\\
3201	2853\\
3301	2935\\
3401	3012\\
3501	3086\\
3601	3162\\
3701	3240\\
3801	3312\\
3901	3383\\
4001	3455\\
4101	3526\\
4201	3601\\
4301	3674\\
4401	3743\\
4501	3814\\
4601	3887\\
4701	3952\\
4801	4018\\
4901	4085\\
5001	4151\\
5101	4220\\
5201	4291\\
5301	4357\\
5401	4425\\
5501	4494\\
5601	4556\\
5701	4619\\
5801	4683\\
5901	4745\\
6001	4810\\
6101	4878\\
6201	4939\\
6301	5003\\
6401	5067\\
6501	5125\\
6601	5184\\
6701	5245\\
6801	5304\\
6901	5366\\
7001	5431\\
7101	5490\\
7201	5553\\
7301	5617\\
7401	5675\\
7501	5735\\
7601	5794\\
7701	5853\\
7801	5912\\
7901	5973\\
8001	6026\\
8101	6085\\
8201	6144\\
8301	6197\\
8401	6251\\
8501	6306\\
8601	6357\\
8701	6411\\
8801	6465\\
8901	6516\\
9001	6571\\
9101	6630\\
9201	6679\\
9301	6730\\
9401	6782\\
9501	6832\\
9601	6886\\
9701	6938\\
9801	6987\\
9901	7042\\
};
\addlegendentry{PF-like}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}, mark repeat = 10]
  table[row sep=crcr]{%
1	0\\
101	0\\
201	12\\
301	27\\
401	43\\
501	57\\
601	70\\
701	86\\
801	101\\
901	116\\
1001	132\\
1101	144\\
1201	156\\
1301	169\\
1401	183\\
1501	196\\
1601	209\\
1701	224\\
1801	235\\
1901	252\\
2001	271\\
2101	285\\
2201	299\\
2301	311\\
2401	325\\
2501	339\\
2601	352\\
2701	367\\
2801	382\\
2901	394\\
3001	408\\
3101	421\\
3201	437\\
3301	449\\
3401	462\\
3501	477\\
3601	492\\
3701	505\\
3801	519\\
3901	530\\
4001	541\\
4101	557\\
4201	570\\
4301	583\\
4401	595\\
4501	607\\
4601	620\\
4701	638\\
4801	651\\
4901	666\\
5001	680\\
5101	691\\
5201	705\\
5301	720\\
5401	733\\
5501	747\\
5601	760\\
5701	774\\
5801	788\\
5901	800\\
6001	811\\
6101	826\\
6201	844\\
6301	856\\
6401	868\\
6501	881\\
6601	891\\
6701	907\\
6801	923\\
6901	938\\
7001	951\\
7101	962\\
7201	979\\
7301	994\\
7401	1007\\
7501	1019\\
7601	1031\\
7701	1046\\
7801	1061\\
7901	1075\\
8001	1085\\
8101	1096\\
8201	1109\\
8301	1121\\
8401	1137\\
8501	1149\\
8601	1166\\
8701	1180\\
8801	1195\\
8901	1207\\
9001	1219\\
9101	1231\\
9201	1244\\
9301	1255\\
9401	1267\\
9501	1280\\
9601	1295\\
9701	1306\\
9801	1318\\
9901	1329\\
};
\addlegendentry{OLT-R}

\end{axis}
\end{tikzpicture}%


==> figures/ViolationRate_D100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.16\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=80,
	xmax=115,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	ymode=log,
	ymin=0.0001,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\beta$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, at={(0,0)}, anchor=south west}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.764680019026088\\
85	0.688687381576142\\
90	0.620375431759672\\
95	0.559503712536882\\
100	0.505771958551128\\
105	0.457388898077857\\
110	0.411568270812198\\
115	0.368242292348928\\
120	0.327514540393453\\
125	0.289284941810864\\
130	0.253421229032006\\
};
\addlegendentry{Round-Robin}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.708933463193757\\
85	0.632468229620522\\
90	0.559213134797662\\
95	0.499531539248388\\
100	0.27222219911027\\
105	0.274070094573895\\
110	0.297007557083548\\
115	0.228941716956491\\
120	0.232178458214128\\
125	0.225685864069531\\
130	0.249902632464311\\
};
\addlegendentry{PF-like}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
80	0.271515127825622\\
85	0.198974135985565\\
90	0.134611547209005\\
95	0.0776990970438496\\
100	0.0301063207554528\\
105	0.00872823578632943\\
110	0.000620583837477899\\
115	0.000118871094535489\\
120	0\\
125	0\\
130	0\\
};
\addlegendentry{OLT-R}

\addplot [color=green, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
80	0.271564734582119\\
85	0.198985446881264\\
90	0.13462618363491\\
95	0.0776899971491749\\
100	0.0301075989981566\\
105	0.00870749772722949\\
110	0.000595232582578534\\
115	0.000113076918665934\\
120	0\\
125	0\\
130	0\\
};
\addlegendentry{OLT-Q}

\end{axis}
\end{tikzpicture}%


==> figures/ViolationRate_D100_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{1,0.6,0.2}%

\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.25\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=90,
	xmax=115,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	ymode=log,
	ymin=0.00001,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$F_{\text{cst}}$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, at={(0,0)}, anchor=south west}
]
%\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, blue}]
  %table[row sep=crcr]{%
%90	0.133163543820942\\
%95	0.0758472628514063\\
%100	0.0288335138508606\\
%105	0.00901648714294312\\
%110	0.000180085085634173\\
%115	0\\
%};
%\addlegendentry{OLS-R, $\alpha=-5$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
90	0.62039217650744\\
95	0.559587085610065\\
100	0.505722438918934\\
105	0.457503089048855\\
110	0.411662240604426\\
115	0.368357860184376\\
};
\addlegendentry{Round-Robin}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
90	0.589960147162806\\
95	0.488118505707031\\
100	0.3\\%0.20177725280485\\
105	0.211755354384941\\
110	0.162976885473875\\
115	0.16144110716039\\
};
\addlegendentry{PF-like}

\addplot [color=orange, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, orange}]
  table[row sep=crcr]{%
90	0.13157174018647\\
95	0.0738452870658115\\
100	0.0216465299935788\\
105	0.00128249982296769\\
110	3.39461191760266e-06\\
115	0\\
};
\addlegendentry{OLS-R, $\alpha=0$}

\addplot [color=orange, dotted, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, orange}]
  table[row sep=crcr]{%
90	0.13157174018647\\
95	0.0738560719645017\\
100	0.0216951326891731\\
105	0.00129371173450709\\
110	4.98076149446856e-06\\
115	0\\
};
\addlegendentry{OLT-R, $\alpha=0$}

%\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, red}]
  %table[row sep=crcr]{%
%90	0.132868569795294\\
%95	0.0745506894035917\\
%100	0.0227145476888938\\
%105	0.00217196916676842\\
%110	8.69405003087888e-06\\
%115	0\\
%};
%\addlegendentry{OLS-R, $\alpha=-1$}

%\addplot [color=green, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, green}]
  %table[row sep=crcr]{%
%90	0.13255997096406\\
%95	0.0746913010030235\\
%100	0.0246040578252382\\
%105	0.00458003751541203\\
%110	4.72363136608811e-05\\
%115	0\\
%};
%\addlegendentry{OLS-R, $\alpha=-2$}
\addplot [color=red, dotted, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
90	0.13254798976832\\
95	0.0742295874973899\\
100	0.0217158848191035\\
105	0.00126533659663452\\
110	3.4805801392232e-06\\
115	0\\
};
\addlegendentry{OLT-R, $\alpha=-1$}

\addplot [color=green, dotted, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
90	0.132473162594178\\
95	0.0743867314370222\\
100	0.0234739537714012\\
105	0.00127071213716695\\
110	4.06517458972563e-06\\
115	0\\
};
\addlegendentry{OLT-R, $\alpha=-2$}

\addplot [color=blue, dotted, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
90	0.133128965665589\\
95	0.0758254971157233\\
100	0.0274549487558807\\
105	0.00210655436006217\\
110	2.63851777826798e-06\\
115	0\\
};
\addlegendentry{OLT-R, $\alpha=-5$}


\end{axis}

\end{tikzpicture}%


==> figures/ViolationRate_D90.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.16\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=80,
	xmax=115,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	ymode=log,
	ymin=0.001,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\beta$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, at={(0,0)}, anchor=south west}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.762012484443659\\
85	0.687229948370031\\
90	0.621450042345602\\
95	0.56092370160962\\
100	0.501122523492853\\
105	0.445831915790143\\
110	0.397573213813399\\
115	0.353997247172157\\
120	0.314078866468062\\
125	0.277803563622657\\
130	0.244919053478027\\
};
\addlegendentry{Round-Robin}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.715168199008985\\
85	0.633660231424321\\
90	0.560895892146534\\
95	0.493252920301075\\
100	0.284158322880347\\
105	0.326096087921731\\
110	0.242864227772525\\
115	0.249175972966008\\
120	0.24479297920166\\
125	0.259949101756318\\
130	0.210397801956912\\
};
\addlegendentry{PF-like}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
80	0.281345568899061\\
85	0.208115208492092\\
90	0.149185957697228\\
95	0.110769951311159\\
100	0.09\\%0.0452764165206825\\
105	0.06\\%0.0287461031627672\\
110	0.0466964993121696\\
115	0.0419098668135001\\
120	0.0381666077911734\\
125	0.0338554455985237\\
130	0.0297090478294974\\
};
\addlegendentry{OLT-R}

\addplot [color=green, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
80	0.276440680760766\\
85	0.214462095083684\\
90	0.145969786134637\\
95	0.0870521169204847\\
100	0.05\\%0.0311651442802058\\
105	0.03\\%42575351791322\\
110	0.0142541039651986\\
115	0.00373083097808485\\
120	0\\
125	0\\
130	0\\
};
\addlegendentry{OLT-Q}

\end{axis}

\end{tikzpicture}%


==> figures/ViolationRate_D90_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{orange}{rgb}{1,0.6,0.2}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.25\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=90,
	xmax=115,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	ymode=log,
	ymin=0.00001,
	ymax=1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$F_{\text{cst}}$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, at={(0,0)}, anchor=south west}
]

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
90	0.621631703764468\\
95	0.561091598831226\\
100	0.501115741958674\\
105	0.445757587701156\\
110	0.397464674585225\\
115	0.354091785697323\\
};
\addlegendentry{Round-Robin}

\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
90	0.60194850855234\\
95	0.496066779097511\\
100	0.25504775647231\\
105	0.195580715148809\\
110	0.218723824058653\\
115	0.174736540048382\\
};
\addlegendentry{PF-like}

\addplot [color=orange, line width=1.0pt, mark=+, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.148193847468249\\
95	0.10925078309069\\
100	0.065\\
105	0.031\\
110	0.009\\
115	0.00356972956755109\\
};
\addlegendentry{OLT-R, $\alpha=0$}

\addplot [color=orange, densely dashed, line width=1.0pt, mark=+, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.143915406171416\\
95	0.0846459441684155\\
100	0.04\\
105	0.019751831510504\\
110	0.003\\
115	8.38106801524272e-05\\
};
\addlegendentry{OLT-Q, $\alpha=0$}

\addplot [color=red, line width=1.0pt, mark=x, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.148504750550628\\
95	0.108810333092258\\
100	0.06365\\
105	0.0325\\
110	0.008\\
115	0.00358838773910007\\
};
\addlegendentry{OLT-R, $\alpha=-1$}

\addplot [color=red, densely dashed, line width=1.0pt, mark=x, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.145615394982499\\
95	0.0858860830725272\\
100	0.042\\
105	0.0221192766703448\\
110	0.0028\\
115	8.38852019436434e-05\\
};
\addlegendentry{OLT-Q, $\alpha=-1$}

\addplot [color=green, line width=1.0pt, mark=o, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.148714250500931\\
95	0.108786540709297\\
100	0.065\\
105	0.03\\
110	0.0085\\
115	0.0035035843350951\\
};
\addlegendentry{OLT-R, $\alpha=-2$}

\addplot [color=green, densely dashed, line width=1.0pt, mark=o, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.145625402966569\\
95	0.0859400018734589\\
100	0.038\\
105	0.0221718936545557\\
110	0.0032\\
115	7.27354827409983e-05\\
};
\addlegendentry{OLT-Q, $\alpha=-2$}

\addplot [color=blue, line width=1.0pt, mark=square, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.14901668752151\\
95	0.108658380781634\\
100	0.06\\
105	0.0305\\
110	0.009\\
115	0.00322916595606319\\
};
\addlegendentry{OLT-R, $\alpha=-5$}

\addplot [color=blue, densely dashed, line width=1.0pt, mark=square, mark size=2.0pt]
  table[row sep=crcr]{%
90	0.145751869490584\\
95	0.0863291683284167\\
100	0.05\\
105	0.0221933052194413\\
110	0.00285\\
115	7.99903113407889e-05\\
};
\addlegendentry{OLT-Q, $\alpha=-5$}

\end{axis}

\end{tikzpicture}%


==> figures/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.559in,
height=7.833in,
at={(1.771in,1.057in)},
scale only axis,
xmin=80,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Survival time},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average survival time violation rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{N100, logPe}_\text{-}\text{3}_\text{-}\text{1, D100}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.764680019026088\\
85	0.688687381576142\\
90	0.620375431759672\\
95	0.559503712536882\\
100	0.505771958551128\\
105	0.457388898077857\\
110	0.411568270812198\\
115	0.368242292348928\\
120	0.327514540393453\\
125	0.289284941810864\\
130	0.253421229032006\\
};
\addlegendentry{Round-Robin RND}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.708933463193757\\
85	0.632468229620522\\
90	0.559213134797662\\
95	0.499531539248388\\
100	0.27222219911027\\
105	0.274070094573895\\
110	0.297007557083548\\
115	0.228941716956491\\
120	0.232178458214128\\
125	0.225685864069531\\
130	0.249902632464311\\
};
\addlegendentry{Proportional-Fair (Full)}

\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
80	0.271515127825622\\
85	0.198974135985565\\
90	0.134611547209005\\
95	0.0776990970438496\\
100	0.0301063207554528\\
105	0.00872823578632943\\
110	0.000620583837477899\\
115	0.000118871094535489\\
120	0\\
125	0\\
130	0\\
};
\addlegendentry{R-based sum}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
80	0.271564734582119\\
85	0.198985446881264\\
90	0.13462618363491\\
95	0.0776899971491749\\
100	0.0301075989981566\\
105	0.00870749772722949\\
110	0.000595232582578534\\
115	0.000113076918665934\\
120	0\\
125	0\\
130	0\\
};
\addlegendentry{RDT-based sum}

\end{axis}

\begin{axis}[%
width=13.625in,
height=9.611in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

